Revisiting the Time Cost Model of AllReduce

AllReduce is an important and popular collective communication primitive, which has been widely used in areas such as distributed machine learning and high performance computing. To design, analyze, and choose from various algorithms and implementations of AllReduce, the time cost model plays a crucial role, and the predominant one is the $(\alpha,\beta,\gamma)$ model. In this paper, we revisit this model, and reveal that it cannot well characterize the time cost of AllReduce on modern clusters; thus must be updated. We perform extensive measurements to identify two additional terms contributing to the time cost: the incast term and the memory access term. We augment the $(\alpha,\beta,\gamma)$ model with these two terms, and present GenModel as a result. Using GenModel, we discover two new optimalities for AllReduce algorithms, and prove that they cannot be achieved simultaneously. Finally, striking the balance between the two new optimalities, we design GenTree, an AllReduce plan generation algorithm specialized for tree-like topologies. Experiments on a real testbed with 64 GPUs show that GenTree can achieve 1.22$\times$ to 1.65$\times$ speed-up against NCCL. Large-scale simulations also confirm that GenTree can improve the state-of-the-art AllReduce algorithm by a factor of $1.2$ to $7.4$ in scenarios where the two new terms dominate.

==> floats/abc_sketch.tex <==
\begin{figure}[tb]
    \centering\optima
    \scalebox{0.9}{
    \begin{tikzpicture}[start chain,node distance=-0.15mm]
        % \small
        \tikzstyle{box}=[draw,minimum height=0.52cm]
        \tikzstyle{sep}=[dashed, thick]
        \node [on chain, box, minimum width=0.4cm] (p1) {$\alpha$};
        \node [on chain, box, minimum width=1.5cm] {$\beta$};
        \node [on chain, box, minimum width=1.2cm] {$\gamma$};
        \node [on chain, box, minimum width=0.4cm] (p2) {$\alpha$};
        \node [on chain, box, minimum width=1.1cm] {$\beta$};
        \node [on chain, box, minimum width=0.8cm] {$\gamma$};
        \node [on chain, box, draw=none] (p3) {$\cdots$};
        \draw [sep] ($(p1.south west) + (0.007,-0.35)$)--($(p1.north west) + (0.007,0.23)$);
        \draw [sep] ($(p2.south west) + (0.007,-0.35)$)--($(p2.north west) + (0.007,0.23)$);
        \draw [sep] ($(p3.south west) + (0.007,-0.35)$)--($(p3.north west) + (0.007,0.23)$);
        \draw [sep] ($(p3.south east) + (0.007,-0.35)$)--($(p3.north east) + (0.007,0.23)$);
        \node at ($(p1.south west)!0.5!(p2.south west) - (0,0)$) [anchor=north] {step 0};
        \node at ($(p2.south west)!0.5!(p3.south west) - (0,0)$) [anchor=north] {step 1};
    \end{tikzpicture}
    }
    \caption{\allr in the view of the \abc model: in each step, first launching the transmission, then transmitting the data, finally aggregating the received data.}
    \label{fig:abc_sketch}
\end{figure}

==> floats/calc_microbench.tex <==



\begin{figure}[t]
    \small
    % see: https://tex.stackexchange.com/questions/278530/how-i-can-customize-a-legend-on-pgfplots
    % https://tex.stackexchange.com/questions/84127/correctly-align-vertical-text-on-a-baseline-in-pgfplots
    \def\mystrut{\scriptsize\vphantom{hg}}
    
    % https://tex.stackexchange.com/questions/204395/add-custom-entry-into-legend-in-pgfplot
    \pgfplotsset{
        legend image with text/.style={
            legend image code/.code={%
                \node[anchor=center] at (0.3cm,0cm) {\bfseries #1};
            }
        },
    }
    % start
    \centering
    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group size=1 by 2,
                vertical sep=3pt,
                x descriptions at=edge bottom,
                ylabels at=edge left,
            },
            xlabel={Number of vectors $x$},
            xtick distance=1,
            scale only axis,
            ymajorgrids,
            width=0.64\linewidth,
            height=50pt,
            ylabel shift=-3pt,
            xtick align=inside,
            legend style={
                font=\mystrut,
                legend cell align=center,
            },
        ]
        \nextgroupplot[
            ytick distance=10,
            xmin=1.1, xmax=16.9,
            ymin=10, ymax=60,
        ]
        \addlegendimage{legend image with text={CPU + Host Memory}}
        \addlegendentry{}
        \addplot+[thick, domain=2:16.5, no marks, samples=1000, ACMBlue] {44.07/(x-1) + 11.87};
        \addplot[only marks, mark size=1.5pt] table
        {
            2	56
            3	35
            4	26
            5	22
            6	19.6
            7	18.5
            8	17.71428571
            9	17
            10	17.22222222
            11	16.3
            12	16.18181818
            13	16.41666667
            14	15.69230769
            15	15.14285714
            16	15.46666667
        };
        \coordinate (top) at (rel axis cs:0,1);
        \nextgroupplot[
            ytick distance=1,
            xmin=1.1, xmax=16.9,
            ymin=2, ymax=8.5, 
        ]
        \addlegendimage{legend image with text={GPU + GPU On-Board Memory}}
        \addlegendentry{}
        \addplot+[thick, domain=2:16.5, no marks, samples=1000, ACMBlue] {5.257/(x-1) + 2.749};
        \addplot[only marks, mark size=1.5pt] table
        {
            2	8
            3	5.5
            4	4.333333333
            5	4
            6	3.8
            7	3.666666667
            8	3.571428571
            9	3.375
            10	3.333333333
            11	3.3
            12	3.272727273
            13	3.166666667
            14	3.153846154
            15	3.142857143
            16	3.066666667
        };
        \coordinate (bot) at (rel axis cs:1,0);
        \end{groupplot}
        \path (top-|current bounding box.west)--
        node[anchor=south,rotate=90] {\optima\bfseries\footnotesize Average time per op (\si{\ms})}
        (bot-|current bounding box.west);
    \end{tikzpicture}
    \caption{Average reduce overhead between every two vectors (${T_x}/(x-1)$) while processing $x$ 150M-float-vectors. The more vectors that are reduced at once, the faster each reduce operation will be. }
        \label{fig:calc}
\end{figure}

==> floats/candi_prune.tex <==
\begin{figure}[tb]
    \centering
    \begin{tikzpicture}% file
        \begin{axis}[
            xlabel=\#processors,
            ylabel=Time cost (\si{ms}),
            legend pos=north west,
            xmin=0, xmax=100000,
            ymin=0, 
            width=0.9\linewidth,
            height=0.5\linewidth,
            x tick label style={
                /pgf/number format/.cd,
                    fixed,
                /tikz/.cd
            },
            scaled x ticks=false,
        ]
        \addplot+[smooth, no marks, thin, ACMBlue, mark options={ACMBlue}] table {data/prune_before.dat};
        \addplot+[smooth, no marks, ACMRed, mark options={ACMRed}] table {data/prune_after.dat};
        \addlegendentry{Without pruning}
        \addlegendentry{With pruning}
        \end{axis}
    \end{tikzpicture}
    \caption{Time to determine the optimal topology with/without pruning}
    \label{fig:prune}
\end{figure}

==> floats/cps_microbenchmark.tex <==
\begin{figure}[tb]
    \centering
    \begin{tikzpicture}% file
    \begin{axis}[
        xlabel=\nop,
        ylabel=\allr time (\si{\s}),
        xmin=1.1, xmax=12.9,
        %ymin=0.70, ymax=0.78, 
        width=1\linewidth,
        height=0.54\linewidth,
        ytick distance=0.02,
        xtick distance=1,
        %ymajorgrids,
    ]
    \addplot+[thick, domain=1.8:12.2, samples=1000, no marks, ACMDarkBlue, dashed] {-1.186e-05 * x^5 + 0.0004381 * x^4 - 0.006124 * x^3 + 0.0418 * x^2 - 0.1452 *x + 0.9355};
    \addplot[only marks, mark size=1.5pt] table
    {
        2	0.770 
        3	0.743 
        4	0.733 
        5	0.725 
        6	0.720 
        7	0.723 
        8	0.720 
        9	0.720 
        10	0.739 
        11	0.748 
        12	0.764 
    };
    \end{axis}
    \end{tikzpicture}
    \caption{Micro-benchmark of \cps. In the prediction of \abc model, the time cost is constant with different \nop, but the result curve shows a groove shape.}
    \label{fig:cps_microbench}
\end{figure}

==> floats/gt_breakdown.tex <==
\begin{figure}[tb]
    \hypersetup{linkcolor=black}
    % \footnotesize
    \centering
    \ref{breakdown_legend}
    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group size=2 by 1,
                horizontal sep=22pt,
                x descriptions at=edge bottom,
                % ylabels at=edge left,
            },
            % xlabel=Candidates,
            symbolic x coords={Ring, $2\times6$,$3\times4$,$4\times3$,$6\times2$,CPS},
            xtick distance=1,
            %ybar stacked,
            ybar,
            ymajorgrids,
            width=0.57\linewidth,
            height=0.50\linewidth,
            ymin=0,
            % xlabel shift=-18pt,
            %yticklabel={$\pgfmathprintnumber[fixed, precision=2]{\tick}$},
             y tick label style={
                /pgf/number format/.cd,
                    fixed,
                    fixed zerofill,
                    precision=2,
                /tikz/.cd
            },
            ticklabel style={font=\scriptsize},
            xtick align=inside,
            ylabel shift=-4pt,
            minor x tick num=1,
            xminorgrids,
            x grid style=dashed,
            % ytick shift=-2pt,
            % ylabel style={at={(-0.5,0.5)}},
        ]
        \nextgroupplot[
            ylabel = {Time cost (\si{\s})},
            ytick distance=0.1,
            legend entries={Communication, Calculation},
            legend columns=-1,
            legend to name={breakdown_legend},
            bar width=5pt,
        ]
        \addplot+[ybar, black, pattern={crosshatch}, pattern color=ACMDarkBlue] coordinates {
            (Ring, 0.660933) ($2\times6$,0.5754909) ($3\times4$,0.5760999) ($4\times3$,0.5713501) ($6\times2$,0.5769914) (CPS,0.6261722)
        };
        \addplot+[ybar, draw=black, fill=ACMRed] coordinates {
            (Ring,0.087144) ($2\times6$,0.0645091) ($3\times4$,0.0539001) ($4\times3$,0.0486499) ($6\times2$,0.0430086) (CPS,0.0338278)
        };
        \nextgroupplot[
            ytick distance=0.05,
            ymax=0.19,
            bar width=5pt,
        ]
        \addplot+[ybar, black, pattern={crosshatch}, pattern color=ACMDarkBlue] coordinates {
            (Ring, 0.130613) ($2\times6$,0.1181375) ($3\times4$,0.117556) ($4\times3$,0.118159) ($6\times2$,0.119825833) (CPS,0.128188)
        };
        \addplot+[ybar, draw=black, fill=ACMRed] coordinates {
            (Ring, 0.087) ($2\times6$,0.064774) ($3\times4$,0.058483217) ($4\times3$,0.0500399) ($6\times2$,0.043595283) (CPS,0.0340864)
        };
        \end{groupplot}
    \end{tikzpicture}
    \caption{Time cost break-down of different algorithms on 12 processors in \SI{10}{Gbps} (left) and \SI{100}{Gbps} (right) network. ``Ring'' is for \ring and ``CPS'' for \cps. }
    \label{fig:breakdown}
\end{figure}

==> floats/gt_mpi_candi_selections.tex <==
\begin{figure*}[tb]
    \centering
    \ref{legend:gtvsmpi}\\\vskip-5pt
    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group size=4 by 1,
                horizontal sep=0pt,
                y descriptions at=edge left,
                x descriptions at=edge bottom,
            },
            xtick distance=1,
            ytick distance=0.5,
            minor y tick num=1,
            ylabel={Time cost (\si{\s})},
            %ybar stacked,
            ybar,
            ymajorgrids,
            height=0.12\linewidth,
            ymin=0, ymax=2.5,
            ylabel shift=-3pt,
            xlabel shift=-8pt,
            scale only axis,
            %separate axis lines,
            %y axis line style={opacity=0},
            grid style=dashed,
            /pgf/bar shift=0pt,
            /pgf/bar width=10pt,
            x tick label style={rotate=45, anchor=east},
            xlabel style={at={(0.5,-0.53)}},
            y tick label style={
                /pgf/number format/.cd,
                    fixed,
                    precision=2,
                    fixed zerofill,
                /tikz/.cd
            },
            enlarge x limits = {abs=12pt},
            xtick pos=bottom,
        ]
        \nextgroupplot[
            symbolic x coords={RD,Ring,SegRing,RHD,GT $2\times2\times2$,GT $2\times4$,GT $4\times2$, GT $8$},
            width=0.24\linewidth,
            xlabel={8 processors},
            legend columns=-1,
            legend to name={legend:gtvsmpi},
        ]
        \addplot+[ybar, black, pattern={crosshatch}, pattern color=ACMDarkBlue] coordinates {
            (RD, 1.46983) (Ring, 0.719322) (SegRing, 0.719295) (RHD, 0.736403)
        };
        \addlegendentry{MPI Candidates}
        \addplot+[ybar, ACMPurple, draw=black] coordinates {
            (GT $2\times2\times2$, 0.69) (GT $2\times4$,0.68) (GT $4\times2$, 0.66) (GT $8$,0.65)
        };
        \addlegendentry{GenTree Candidates}
        \node[above] at (axis cs:RHD,0.896) {\optima\bfseries\scriptsize MPI};
        \node[] at (axis cs:RHD,0.886) {\optima\bfseries\scriptsize $\downarrow$};
        \node[above] at (axis cs:GT $8$,0.81) {\optima\bfseries\scriptsize Gen};
        \node[] at (axis cs:GT $8$,0.8) {\optima\bfseries\scriptsize $\downarrow$};
        \addlegendimage{legend image with text=$\downarrow$}
        \addlegendentry{MPI/\model Selections}
        \nextgroupplot[
            symbolic x coords={RD, Ring, SegRing, RHD, GT $3\times3+2$, GT $11$},
            width=0.18\linewidth,
            xlabel={11 processors},
        ]
        \addplot+[ybar, black, pattern={crosshatch}, pattern color=ACMDarkBlue] coordinates {
            (RD, 2.26439) (Ring, 0.758585) (SegRing, 0.757742) (RHD, 1.51992)
        };
        \addplot+[ybar, ACMPurple, draw=black] coordinates {
            (GT $3\times3+2$, 0.84) (GT $11$,0.67) 
        };
        \node[above] at (axis cs:RHD,1.68) {\optima\bfseries\scriptsize MPI};
        \node[] at (axis cs:RHD,1.67) {\optima\bfseries\scriptsize $\downarrow$};
        \node[above] at (axis cs:GT $11$,0.83) {\optima\bfseries\scriptsize Gen};
        \node[] at (axis cs:GT $11$,0.82) {\optima\bfseries\scriptsize $\downarrow$};
        \nextgroupplot[
            symbolic x coords={RD, Ring, SegRing, RHD, GT $2\times6$, GT $3\times4$, GT $4\times3$,GT $6\times2$,GT $12$},
            width=0.27\linewidth,
            xlabel={12 processors},
        ]
        \addplot+[ybar, black, pattern={crosshatch}, pattern color=ACMDarkBlue] coordinates {
            (RD, 2.26585) (Ring, 0.748077) (SegRing, 0.747433) (RHD, 1.51985)
        };
        \addplot+[ybar, ACMPurple, draw=black] coordinates {
            (GT $2\times6$,0.64) (GT $3\times4$,0.63) (GT $4\times3$,0.62) (GT $6\times2$,0.62) (GT $12$,0.66)
        };
        \node[above] at (axis cs:RHD,1.68) {\optima\bfseries\scriptsize MPI};
        \node[] at (axis cs:RHD,1.67) {\optima\bfseries\scriptsize $\downarrow$};
        \node[above] at (axis cs:GT $6\times2$,0.78) {\optima\bfseries\scriptsize Gen};
        \node[] at (axis cs:GT $6\times2$,0.77) {\optima\bfseries\scriptsize $\downarrow$};
        \nextgroupplot[
            symbolic x coords={RD, Ring, SegRing, RHD, GT $3\times5$, GT $5\times3$, GT $15$},
            width=0.21\linewidth,
            xlabel={15 processors},
        ]
        \addplot+[ybar, black, pattern={crosshatch}, pattern color=ACMDarkBlue] coordinates {
            (RD, 2.32221) (Ring, 0.758005) (SegRing, 0.766096) (RHD, 1.52082)
        };
        \addplot+[ybar, ACMPurple, draw=black] coordinates {
            (GT $3\times5$,0.644169) (GT $5\times3$,0.632386) (GT $15$, 0.731332)
        };
        \node[above] at (axis cs:RHD,1.68) {\optima\bfseries\scriptsize MPI};
        \node[] at (axis cs:RHD,1.67) {\optima\bfseries\scriptsize $\downarrow$};
        \node[above] at (axis cs:GT $5\times3$,0.79) {\optima\bfseries\scriptsize Gen};
        \node[] at (axis cs:GT $5\times3$,0.78) {\optima\bfseries\scriptsize $\downarrow$};
        \end{groupplot}
    \end{tikzpicture}
    \caption{Test results of \sys and MPI candidates and their selections within different settings. Basic Linear (BL) and Reduce and Broadcast (RB) are ignored because na\"{\i}ve algorithms are too slow to compare.}
    \label{fig:gtvsmpi}
\end{figure*}

==> floats/incast_and_pfc.tex <==
\begin{figure}[t]
    \centering
    \footnotesize
    \begin{tikzpicture}
        \begin{axis}[
            width=0.9\linewidth,
            height=0.6\linewidth,
            axis y line*=right,
            axis x line=none,
            ylabel={extra comm overhead (\si{\s})},
            ymin=-0.00875, ymax=0.14,
            xmin=5, xmax=16,
            every axis y label/.append style={ACMDarkBlue},
            y tick label style={
                %ACMDarkBlue,
                /pgf/number format/.cd,
                    fixed,
                    fixed zerofill,
                    precision=2,
                /tikz/.cd
            },
            ylabel shift=-3pt,
            ytick distance=0.04,
            ]
            \addplot+[color=ACMDarkBlue, mark size=1.5pt, mark options={ACMDarkBlue}, thick, mark=square*]  coordinates {
                (6,0) (7,0) (8,0) (9,0) (10,0.005) (11,0.023) (12,0.052) (13,0.08) (14,0.1) (15, 0.13)
            };
        \end{axis}
        \begin{axis}[
            width=0.9\linewidth,
            height=0.6\linewidth,
            xlabel={Full-mesh \#nodes},
            ylabel={\#pause frames ($10^4$)},
            axis y line*=left,
            ymin=-1, ymax=16,
            xmin=5, xmax=16,
            y label style={ACMRed},
            %yticklabel style={ACMRed},
            ylabel shift=-3pt,
            %ymajorgrids,
            ytick distance=4,
            minor y tick num=1,
            legend entries={\#pause frames, extra comm overhead},
            legend pos={north west},
            ]
            \addplot+[color=ACMRed, mark size=1.5pt, mark options={ACMRed}, thick] coordinates {
                (6,0) (7,0) (8,0) (9,0) (10,1.8) (11,4) (12,6.2) (13,9.05) (14,11.9) (15, 15)
            };
            \addplot+[color=ACMDarkBlue, mark size=1.5pt, mark options={ACMDarkBlue}, thick, mark=square*]  coordinates {(0,0)};
            \addplot+[color=ACMDarkBlue, no marks, thick, domain=6:15.2]  {0};
            \node[anchor=west] at (15.1,0.1) {\textcolor{ACMDarkBlue}{$\beta$}};
            \node[rotate=90, anchor=west] at (14.5,0) {\textcolor{ACMDarkBlue}{\scriptsize          Discrepancy of}};
            \node[rotate=90, anchor=west] at (15.0,0) {\textcolor{ACMDarkBlue}{\scriptsize          \abc Model}};
            \draw[<->, >=stealth, color=ACMDarkBlue, thick] (14, 0.2) -- (14, 11);
        \end{axis}
    \end{tikzpicture}
    \caption{PFC pause frames and extra communication overhead of $x$-to-$1$ communications with $x$ ranging from $6$ to $15$.}
    \label{fig:incast}
\end{figure}

==> floats/model_five_terms.tex <==
\begin{figure}[t]
    \hypersetup{linkcolor=black}
    % \footnotesize
    \centering
    \phantom{WWW}\ref{legend:model_five}\\
    \begin{tikzpicture}
        \begin{axis}[
            xtick distance=1,
            ytick distance=10,
            minor y tick num=1,
            minor x tick num=1,
            xminorgrids,
            ylabel={Proportion (\si{\percent})},
            ybar stacked,
            bar width=9pt,
            ymajorgrids,
            height=0.5\linewidth,
            width=0.8\linewidth,
            ymin=70, ymax=100,
            %scale only axis,
            grid style=dashed,
            %bar width=10pt,
            %x tick label style={rotate=45, anchor=east},
            % xlabel style={at={(0.5,-0.40)}},
            xlabel shift=-7pt,
            %enlarge x limits = {abs=12pt},
            xtick pos=bottom,
            symbolic x coords={Ring, $2\times6$, $3\times4$, $4\times3$,$6\times2$,CPS},
            % xlabel={Candidates},
            legend entries={bandwidth\&computation, bandwidth contention, memory I/O, latency},
            legend columns=2,
            % legend style={font=\bfseries, at={(0.5,1.05)}, anchor=south},
            legend to name={legend:model_five},
            % legend pos=outer north east,
            reverse legend,
            %axis y discontinuity=crunch,
            %ytickmin=70,
        ]  
        \addplot+[ybar, ACMDarkBlue, draw=black] coordinates {
            (Ring,75.66788655) ($6\times2$,89.50229227) ($4\times3$,88.65366063) ($3\times4$,87.82097073) ($2\times6$,86.20165249) (CPS,84.82010498) 
        }; % static overhead
        \addplot+[ybar, ACMGreen, draw=black, postaction={pattern=north east lines, pattern color=black}] coordinates { 
            (Ring,0) ($2\times6$,0) ($3\times4$,0) ($4\times3$,0) ($6\times2$,0) (CPS,8.164502084)
        }; % incast
        \addplot+[ybar, ACMRed , draw=black, postaction={pattern={north west lines}, pattern color=black}] coordinates {
            (Ring,13.35315645) ($6\times2$,8.136572024) ($4\times3$,9.007591187) ($3\times4$,9.86224805) ($2\times6$,11.52428509) (CPS,5.896584838)
        }; % mem io
        \addplot+[ybar, ACMYellow, draw=black] coordinates {
            (Ring,10.978957) ($6\times2$,2.361135706) ($4\times3$,2.338748185) ($3\times4$,2.316781219) ($2\times6$,2.274062423) (CPS,1.118808096)
        }; % latency
        \end{axis}
    \end{tikzpicture}
    \caption{Time cost break-down by \model for different algorithms on 12 processors in \SI{10}{Gbps} network. ``Ring'' is for \ring and ``CPS'' for \cps.}
    \label{fig:model_five}
\end{figure}

==> floats/model_predictions.tex <==
\begin{figure}[tb]
\hypersetup{linkcolor=black}
\footnotesize
\centering
\ref{legend:model_prediction}
\begin{tikzpicture}
\begin{groupplot}[
        group style={
            group size=2 by 1,
            horizontal sep=2pt,
            x descriptions at=edge bottom,
            ylabels at=edge left,
        },
        %legend pos=north west,
        scale only axis,
        height=72pt,
        ymin=0.56,
        ymax=0.89,
        xtick distance=1,
        ytick distance=0.05,
        minor x tick num=1,
        minor y tick num=1,
        xminorgrids,
        grid style=dashed,
        ylabel shift=-3pt,
        ybar,
        y tick label style={
            /pgf/number format/.cd,
                fixed,
                fixed zerofill,
                precision=2,
            /tikz/.cd
        },
        xlabel style={at={(0.5,-0.2)}},
        xlabel={\phantom{x}},
        xtick align=inside,
    ]
    \nextgroupplot[
        ylabel=Time cost (\si{\s}),
        legend to name=legend:model_prediction,
        legend columns=-1,
        width=0.51\linewidth,
        bar width=4pt,
        symbolic x coords={Ring,$2\times6$, $3\times4$, $4\times3$, $6\times2$, CPS},
    ]
    \addplot+[ybar, ACMRed , draw=black, postaction={pattern={north west lines}, pattern color=black}]
    coordinates
    {
        (CPS,0.7) ($6\times2$,0.6705) ($4\times3$,0.68) ($3\times4$,0.6805) ($2\times6$,0.7) (Ring,0.8)
    };
    \addplot+[ybar, ACMOrange , draw=black, postaction={pattern={north east lines}, pattern color=black}]
    coordinates
    {
        (CPS,0.718) ($6\times2$,0.679) ($4\times3$,0.682) ($3\times4$,0.69) ($2\times6$,0.702) (Ring,0.805)
    };
    \addplot+[ybar, gray, draw=black]
    coordinates
    {
        (CPS,0.61450333) ($6\times2$, 0.62250333) ($4\times3$,0.62250333) ($3\times4$,0.62250333) ($2\times6$,0.62250333) (Ring, 0.69450333)
    };
    % that is: 100.625%, 101.267710663684%, 100.294117647059%, 101.39603232917%, 100.285714285714%, 102.571428571429%
    \addlegendentry{test results}
    \addlegendentry{\model predictions}
    \addlegendentry{$(\alpha,\beta,\gamma)$ predictions}
    \nextgroupplot[
        width=0.34\linewidth,
        bar width=4pt,
        symbolic x coords={Ring,$3\times5$,$5\times3$,CPS},
        ymajorticks=false,
        enlarge x limits=0.1675,
    ]
    \addplot+[ybar, ACMRed , draw=black, postaction={pattern={north west lines}, pattern color=black}]
    coordinates
    {
        (CPS,0.78) ($5\times3$,0.685) ($3\times5$,0.7) (Ring,0.84)
    };
    \addplot+[ybar, ACMOrange , draw=black, postaction={pattern={north east lines}, pattern color=black}]
    coordinates
    {
        (CPS,0.785) ($5\times3$,0.685) ($3\times5$,0.7) (Ring,0.85)
    };
    \addplot+[ybar, gray, draw=black]
    coordinates
    {
        (CPS,0.625530666666667) ($5\times3$,0.633530666666667) ($3\times5$,0.633530666666667) (Ring, 0.729530666666667)
    };

\end{groupplot}
\end{tikzpicture}
\vskip-8pt
% \subcaption{Algorithms on 12 nodes}
\caption{\model predictions of algorithm time cost on 12 nodes (left) and 15 nodes (right). ``Ring'' is for \ring and ``CPS'' for \cps.}
\label{fig:costmodel}
\end{figure}


% \begin{minipage}[t]{0.35\linewidth}
% \centering
%     \begin{tikzpicture}
%         \begin{axis}[
%             ylabel=Time cost (\si{\s}), 
%             % legend pos=north west,
%             scale only axis,
%             width=0.82\linewidth,
%             height=60pt,
%             symbolic x coords={Ring,$3\times5$,$5\times3$,CPS},
%             xtick distance=1,
%             ytick distance=0.05,
%             ylabel shift=-3pt,
%             ymin=0.56,
%             minor x tick num=1,
%             xminorgrids,
%             grid style=dashed,
%             ylabel shift=-3pt,
%             ybar,
%             bar width=3pt,
%             enlarge x limits = 0.1666667,
%             %ymajorgrids,
%             %x tick label style={rotate=45, anchor=east},
%             y tick label style={
%                 /pgf/number format/.cd,
%                     fixed,
%                     fixed zerofill,
%                     precision=2,
%                 /tikz/.cd
%             },
%             xlabel style={at={(0.5,-0.2)}},
%             xlabel={\phantom{x}},
%         ]

%         % that is: 101.190476190476%, 100%, ..., 100.641025641026%
%         % \addlegendentry{model prediction}
%         % \addlegendentry{test result}
%         \end{axis}
%     \end{tikzpicture}
%     \vskip-12pt
% \subcaption{Algorithms on 15 nodes}
% \end{minipage}

==> floats/model_predictions_multicol.tex <==
\begin{figure*}[tb]
\hypersetup{linkcolor=black}
% \footnotesize
\centering
\ref{legend:model_prediction}
\begin{tikzpicture}
\begin{groupplot}[
        group style={
            group size=2 by 1,
            horizontal sep=10pt,
            x descriptions at=edge bottom,
            ylabels at=edge left,
        },
        %legend pos=north west,
        scale only axis,
        height=64pt,
        ymin=0.56,
        ymax=0.89,
        xtick distance=1,
        ytick distance=0.05,
        minor x tick num=1,
        minor y tick num=1,
        xminorgrids,
        grid style=dashed,
        ylabel shift=-3pt,
        ybar,
        y tick label style={
            /pgf/number format/.cd,
                fixed,
                fixed zerofill,
                precision=2,
            /tikz/.cd
        },
        xlabel style={at={(0.5,-0.2)}},
        xlabel={\phantom{x}},
        xtick align=inside,
    ]
    \nextgroupplot[
        ylabel=Time cost (\si{\s}),
        legend to name=legend:model_prediction,
        legend columns=-1,
        width=0.51\linewidth,
        bar width=8pt,
        symbolic x coords={\ring,$2\times6$, $3\times4$, $4\times3$, $6\times2$, \cps},
    ]
    \addplot+[ybar, ACMRed , draw=black, postaction={pattern={north west lines}, pattern color=black}]
    coordinates
    {
        (\cps,0.7) ($6\times2$,0.6705) ($4\times3$,0.68) ($3\times4$,0.6805) ($2\times6$,0.7) (\ring,0.8)
    };
    \addplot+[ybar, ACMOrange , draw=black, postaction={pattern={north east lines}, pattern color=black}]
    coordinates
    {
        (\cps,0.718) ($6\times2$,0.679) ($4\times3$,0.682) ($3\times4$,0.69) ($2\times6$,0.702) (\ring,0.805)
    };
    \addplot+[ybar, gray, draw=black]
    coordinates
    {
        (\cps,0.61450333) ($6\times2$, 0.62250333) ($4\times3$,0.62250333) ($3\times4$,0.62250333) ($2\times6$,0.62250333) (\ring, 0.69450333)
    };
    % that is: 100.625%, 101.267710663684%, 100.294117647059%, 101.39603232917%, 100.285714285714%, 102.571428571429%
    \addlegendentry{test results}
    \addlegendentry{\model predictions}
    \addlegendentry{$(\alpha,\beta,\gamma)$ predictions}
    \nextgroupplot[
        width=0.34\linewidth,
        bar width=8pt,
        symbolic x coords={\ring,$3\times5$,$5\times3$,\cps},
        ymajorticks=false,
        enlarge x limits=0.1675,
    ]
    \addplot+[ybar, ACMRed , draw=black, postaction={pattern={north west lines}, pattern color=black}]
    coordinates
    {
        (\cps,0.78) ($5\times3$,0.685) ($3\times5$,0.7) (\ring,0.84)
    };
    \addplot+[ybar, ACMOrange , draw=black, postaction={pattern={north east lines}, pattern color=black}]
    coordinates
    {
        (\cps,0.785) ($5\times3$,0.685) ($3\times5$,0.7) (\ring,0.85)
    };
    \addplot+[ybar, gray, draw=black]
    coordinates
    {
        (\cps,0.625530666666667) ($5\times3$,0.633530666666667) ($3\times5$,0.633530666666667) (\ring, 0.729530666666667)
    };

\end{groupplot}
\end{tikzpicture}
\vskip-8pt
% \subcaption{Algorithms on 12 nodes}
\caption{\model predictions of algorithm time cost on 12 nodes (left) and 15 nodes (right).}
\label{fig:costmodel}
\end{figure*}


% \begin{minipage}[t]{0.35\linewidth}
% \centering
%     \begin{tikzpicture}
%         \begin{axis}[
%             ylabel=Time cost (\si{\s}), 
%             % legend pos=north west,
%             scale only axis,
%             width=0.82\linewidth,
%             height=60pt,
%             symbolic x coords={Ring,$3\times5$,$5\times3$,\cps},
%             xtick distance=1,
%             ytick distance=0.05,
%             ylabel shift=-3pt,
%             ymin=0.56,
%             minor x tick num=1,
%             xminorgrids,
%             grid style=dashed,
%             ylabel shift=-3pt,
%             ybar,
%             bar width=3pt,
%             enlarge x limits = 0.1666667,
%             %ymajorgrids,
%             %x tick label style={rotate=45, anchor=east},
%             y tick label style={
%                 /pgf/number format/.cd,
%                     fixed,
%                     fixed zerofill,
%                     precision=2,
%                 /tikz/.cd
%             },
%             xlabel style={at={(0.5,-0.2)}},
%             xlabel={\phantom{x}},
%         ]

%         % that is: 101.190476190476%, 100%, ..., 100.641025641026%
%         % \addlegendentry{model prediction}
%         % \addlegendentry{test result}
%         \end{axis}
%     \end{tikzpicture}
%     \vskip-12pt
% \subcaption{Algorithms on 15 nodes}
% \end{minipage}

==> floats/ompi_allr_bench.tex <==
\begin{figure}[tb]
    \centering
    \begin{subfigure}[b]{0.49\linewidth}
        \begin{tikzpicture}
        \begin{axis}[
            xlabel=Algorithms,
            ylabel={Time cost (\si{\s})}, 
            symbolic x coords={BL,RB,RD,Ring,SR,RHD},
            xtick distance=1,
            ytick distance=0.5,
            ybar,
            ymajorgrids,
            width=1.1\linewidth,
            height=0.8\linewidth,
            bar shift=0pt,
            bar width=7pt,
            ymin=0,
            x tick label style={rotate=45, anchor=east},
            ylabel shift=-3pt,
            xlabel shift=-7pt,
            xtick pos=bottom,
        ]
        \addplot+[ybar, ACMBlue, draw=black] coordinates {
            (BL, 2.47)
            (RB, 1.1)
            (RD, 0.7)
            (Ring, 0.2)
            (SR, 0.205)
        };
        \addplot+[ybar, black, pattern={crosshatch}, pattern color=ACMDarkBlue] coordinates {
            (RHD, 0.4)
        };
        %\node[above] at (axis cs:RHD,0.65) {\optima\bfseries\scriptsize Selection};
        %\node[] at (axis cs:RHD,0.6) {\optima\bfseries\scriptsize $\downarrow$};
        \node[pin={[pin distance=0pt,pin edge={<-, thick, black},shift={(-10pt,10pt)}]
        \optima\bfseries\scriptsize Selection}] at (axis cs:RHD,0.40) {};
        \end{axis}
        \end{tikzpicture}\vskip-5pt
        \caption{}
        \label{fig:mpia}
    \end{subfigure}
    \begin{subfigure}[b]{0.49\linewidth}
        \begin{tikzpicture}
            \begin{axis}[
                xlabel=\#processors,
                ylabel={Time cost (\si{\s})}, 
                symbolic x coords={3,4,5,6,7,8,9,12,15},
                xtick distance=1,
                ytick distance=0.1,
                ybar,
                ymajorgrids,
                width=1.1\linewidth,
                height=0.8\linewidth,
                bar shift=0pt,
                bar width=5pt,
                ymin=0,
                ylabel shift=-3pt,
                xlabel shift=1.4pt,
                xtick pos=bottom,
            ]
            \addplot+[ybar, ACMBlue, draw=black] coordinates {
                (3, 0.31)
                (4, 0.2)
                (5, 0.38)
                (6, 0.38)
                (7, 0.38)
                (8, 0.22)
                (9, 0.4)
                (12, 0.4)
                (15, 0.405)
            };
            \end{axis}
        \end{tikzpicture}\vskip-5pt
         \caption{}
        \label{fig:mpib}
    \end{subfigure}
\caption{(a) \allr candidates of MPI and its selection with 15 processors, 400MB data. (b) \texttt{MPI\_Allreduce} with 400MB data under different scales.}
\label{fig:mpi_ar}
\end{figure}

==> floats/the_big_gt_eval.tex <==
\begin{figure*}[tb]
    \centering
    \ref{legend:the_big_result}\\\vskip-1pt
    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group size=4 by 3,
                horizontal sep=-9pt,
                vertical sep=8pt,
                y descriptions at=edge left,
                x descriptions at=edge bottom,
            },
            symbolic x coords={\SI{10}{Gbps}, \SI{40}{Gbps}, \SI{100}{Gbps}},
            xtick distance=1,
            %ybar stacked,
            ybar,
            ymajorgrids,
            width=0.24\linewidth,
            height=0.106\linewidth,
            ymin=0,ymax=16,
            ylabel style={at={(-0.15,0.5)}},
            %xlabel shift=-7pt,
            /pgf/bar width=6pt,
            enlarge x limits = 0.4,
            scale only axis,
            separate axis lines,
            y axis line style={opacity=0},
            grid style=dashed,
            xtick align=inside,
        ]
        % LINE 1
        \nextgroupplot[
            legend entries={MPICH, Open MPI, GenTree},
            legend to name={legend:the_big_result},
            legend columns=-1,
            ylabel={\SI{4}{MB}},
        ]
        \addplot+[ybar, black, pattern={north west lines}, pattern color=ACMDarkBlue] coordinates {
            (\SI{10}{Gbps},6.91129) (\SI{40}{Gbps},2.91406) (\SI{100}{Gbps},1.45817)
        };
        \addplot+[ybar, black, pattern={north east lines}, pattern color=ACMOrange] coordinates {
            (\SI{10}{Gbps},6.54039) (\SI{40}{Gbps},1.93363) (\SI{100}{Gbps},1.16949)
        };
        \addplot+[ybar, draw=black, fill=ACMRed] coordinates {
            (\SI{10}{Gbps},6.82243) (\SI{40}{Gbps},2.35304) (\SI{100}{Gbps},0.743498)
        };
        \coordinate (top) at (rel axis cs:0,1);
        \nextgroupplot[]
        \addplot+[ybar, black, pattern={north west lines}, pattern color=ACMDarkBlue] coordinates {
            (\SI{10}{Gbps},15.1066) (\SI{40}{Gbps},6.18557) (\SI{100}{Gbps},3.3729)
        };
        \addplot+[ybar, black, pattern={north east lines}, pattern color=ACMOrange] coordinates {
            (\SI{10}{Gbps},13.7644) (\SI{40}{Gbps},3.90749) (\SI{100}{Gbps},2.12802)
        };
        \addplot+[ybar, draw=black, fill=ACMRed] coordinates {
            (\SI{10}{Gbps},8.39615) (\SI{40}{Gbps},2.72072) (\SI{100}{Gbps},0.860502)
        };
        \nextgroupplot[]
        \addplot+[ybar, black, pattern={north west lines}, pattern color=ACMDarkBlue] coordinates {
            (\SI{10}{Gbps},14.6566) (\SI{40}{Gbps},4.74144) (\SI{100}{Gbps},3.12202)
        };
        \addplot+[ybar, black, pattern={north east lines}, pattern color=ACMOrange] coordinates {
            (\SI{10}{Gbps},13.7403) (\SI{40}{Gbps},3.90849) (\SI{100}{Gbps},2.15795)
        };
        \addplot+[ybar, draw=black, fill=ACMRed] coordinates {
            (\SI{10}{Gbps},7.78313) (\SI{40}{Gbps},2.38203) (\SI{100}{Gbps},0.778435)
        };
        \nextgroupplot[]
        \addplot+[ybar, black, pattern={north west lines}, pattern color=ACMDarkBlue] coordinates {
            (\SI{10}{Gbps},15.2248) (\SI{40}{Gbps},6.51676) (\SI{100}{Gbps},3.54151)
        };
        \addplot+[ybar, black, pattern={north east lines}, pattern color=ACMOrange] coordinates {
            (\SI{10}{Gbps},13.7044) (\SI{40}{Gbps},3.89491) (\SI{100}{Gbps},2.11907)
        };
        \addplot+[ybar, draw=black, fill=ACMRed] coordinates {
            (\SI{10}{Gbps},8.08699) (\SI{40}{Gbps},2.55165) (\SI{100}{Gbps},0.804792)
        };
        % LINE 2
        \nextgroupplot[
            ymax=180,
            ylabel={\SI{40}{MB}},
        ]
        \addplot+[ybar, black, pattern={north west lines}, pattern color=ACMDarkBlue] coordinates {
            (\SI{10}{Gbps},74.6986) (\SI{40}{Gbps},28.0306) (\SI{100}{Gbps},24.1781)
        };
        \addplot+[ybar, black, pattern={north east lines}, pattern color=ACMOrange] coordinates {
            (\SI{10}{Gbps},73.6796) (\SI{40}{Gbps},27.8978) (\SI{100}{Gbps},20.5969)
        };
        \addplot+[ybar, draw=black, fill=ACMRed] coordinates {
            (\SI{10}{Gbps},68.0584) (\SI{40}{Gbps},20.5084) (\SI{100}{Gbps},14.0927)
        };
        \nextgroupplot[ymax=180]
        \addplot+[ybar, black, pattern={north west lines}, pattern color=ACMDarkBlue] coordinates {
            (\SI{10}{Gbps},158.027) (\SI{40}{Gbps},59.7912) (\SI{100}{Gbps},42.6285)
        };
        \addplot+[ybar, black, pattern={north east lines}, pattern color=ACMOrange] coordinates {
            (\SI{10}{Gbps},153.331) (\SI{40}{Gbps},55.1885) (\SI{100}{Gbps},38.0136)
        };
        \addplot+[ybar, draw=black, fill=ACMRed] coordinates {
            (\SI{10}{Gbps},70.1264) (\SI{40}{Gbps},21.0494) (\SI{100}{Gbps},14.7089)
        };
        \nextgroupplot[ymax=180]
        \addplot+[ybar, black, pattern={north west lines}, pattern color=ACMDarkBlue] coordinates {
            (\SI{10}{Gbps},158.248) (\SI{40}{Gbps},59.4797) (\SI{100}{Gbps},42.8537)
        };
        \addplot+[ybar, black, pattern={north east lines}, pattern color=ACMOrange] coordinates {
            (\SI{10}{Gbps},153.311) (\SI{40}{Gbps},55.1429) (\SI{100}{Gbps},38.8598)
        };
        \addplot+[ybar, draw=black, fill=ACMRed] coordinates {
            (\SI{10}{Gbps},70.2849) (\SI{40}{Gbps},21.6245) (\SI{100}{Gbps},15.6052)
        };
        \nextgroupplot[ymax=180]
        \addplot+[ybar, black, pattern={north west lines}, pattern color=ACMDarkBlue] coordinates {
            (\SI{10}{Gbps},166.762) (\SI{40}{Gbps},67.8222) (\SI{100}{Gbps},50.1409)
        };
        \addplot+[ybar, black, pattern={north east lines}, pattern color=ACMOrange] coordinates {
            (\SI{10}{Gbps},154.722) (\SI{40}{Gbps},56.0894) (\SI{100}{Gbps},39.1812)
        };
        \addplot+[ybar, draw=black, fill=ACMRed] coordinates {
            (\SI{10}{Gbps},72.0954) (\SI{40}{Gbps},50.6288) (\SI{100}{Gbps},15.6286)
        };
        % LAST LINE
        \nextgroupplot[ xlabel={8 processors}, ylabel={\SI{400}{MB}}, ymax=2000]
        \addplot+[ybar, black, pattern={north west lines}, pattern color=ACMDarkBlue] coordinates {
            (\SI{10}{Gbps},737.493) (\SI{40}{Gbps},282.386) (\SI{100}{Gbps},303)
        };
        \addplot+[ybar, black, pattern={north east lines}, pattern color=ACMOrange] coordinates {
            (\SI{10}{Gbps},736.109) (\SI{40}{Gbps},278.558) (\SI{100}{Gbps},233.857)
        };
        \addplot+[ybar, draw=black, fill=ACMRed] coordinates {
            (\SI{10}{Gbps},646.484) (\SI{40}{Gbps},188.238) (\SI{100}{Gbps},149.155)
        };
        \coordinate (bot) at (rel axis cs:1,0);
        \nextgroupplot[xlabel={11 processors}, ymax=2000]
        \addplot+[ybar, black, pattern={north west lines}, pattern color=ACMDarkBlue] coordinates {
            (\SI{10}{Gbps},1586.34) (\SI{40}{Gbps},629.854) (\SI{100}{Gbps},565.522)
        };
        \addplot+[ybar, black, pattern={north east lines}, pattern color=ACMOrange] coordinates {
            (\SI{10}{Gbps},1519.92) (\SI{40}{Gbps},543.633) (\SI{100}{Gbps},398.123)
        };
        \addplot+[ybar, draw=black, fill=ACMRed] coordinates {
            (\SI{10}{Gbps},670.428) (\SI{40}{Gbps},193.208) (\SI{100}{Gbps},158.744)
        };
        \nextgroupplot[xlabel={12 processors}, ymax=2000]
        \addplot+[ybar, black, pattern={north west lines}, pattern color=ACMDarkBlue] coordinates {
            (\SI{10}{Gbps},1583.15) (\SI{40}{Gbps},595.796) (\SI{100}{Gbps},455.279)
        };
        \addplot+[ybar, black, pattern={north east lines}, pattern color=ACMOrange] coordinates {
            (\SI{10}{Gbps},1519.85) (\SI{40}{Gbps},541.41) (\SI{100}{Gbps},404.242)
        };
        \addplot+[ybar, draw=black, fill=ACMRed] coordinates {
            (\SI{10}{Gbps},677.119) (\SI{40}{Gbps},194.191) (\SI{100}{Gbps},155.129)
        };
        \nextgroupplot[xlabel={15 processors}, ymax=2000]
        \addplot+[ybar, black, pattern={north west lines}, pattern color=ACMDarkBlue] coordinates {
            (\SI{10}{Gbps},1718.61) (\SI{40}{Gbps},756.728) (\SI{100}{Gbps},597.121)
        };
        \addplot+[ybar, black, pattern={north east lines}, pattern color=ACMOrange] coordinates {
            (\SI{10}{Gbps},1520.82) (\SI{40}{Gbps},541.434) (\SI{100}{Gbps},401.235)
        };
        \addplot+[ybar, draw=black, fill=ACMRed] coordinates {
            (\SI{10}{Gbps},688.252) (\SI{40}{Gbps},196.789) (\SI{100}{Gbps},160.211)
        };
        \end{groupplot}
        \path (top-|current bounding box.west)--
        node[anchor=south,rotate=90] {\optima\bfseries Time cost (\si{\ms})}
        (bot-|current bounding box.west);
    \end{tikzpicture}
    \caption{Test results of \algo (the optimal candidate chosen by \model) compared with Open MPI and MPICH, with data sizes of \SI{4}{MB}, \SI{40}{MB} and \SI{400}{MB}, bandwidths of \SI{10}{Gbps}, \SI{40}{Gbps} and \SI{100}{Gbps} and cluster scales of $8$, $11$, $12$ and $15$ processors.}
    \label{fig:evalgt}
\end{figure*}

==> floats/vgg.tex <==
\begin{figure}[tb]
    \centering
    \ref{legend:vgg}\vskip-23pt
    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group size=2 by 1,
                horizontal sep=-8pt,
                y descriptions at=edge left,
                x descriptions at=edge bottom,
            },
            ylabel={Traning throughput (image/\si{\s})},
            symbolic x coords={\SI{10}{Gbps}, \SI{40}{Gbps}, \SI{100}{Gbps}},
            xtick distance=1,
            %ybar stacked,
            ybar,
            ymajorgrids,
            width=0.45\linewidth,
            height=0.28\linewidth,
            ymin=0, ymax=350,
            ytick distance=50,
            ylabel shift=-3pt,
            scale only axis,
            /pgf/bar width=6pt,
            enlarge x limits = 0.4,
            separate axis lines,
            y axis line style={opacity=0},
            grid style=dashed,
            xtick align=inside,
        ]
        \nextgroupplot[
            legend entries={Open MPI, \sys},
            legend columns=-1,
            legend to name={legend:vgg},
            xlabel={12 processors},
        ]
        \addplot+[ybar, black, pattern={crosshatch}, pattern color=ACMDarkBlue] coordinates {
            (\SI{10}{Gbps},110) (\SI{40}{Gbps},145) (\SI{100}{Gbps},155)
        };
        \addplot+[ybar, ACMRed, draw=black] coordinates {
            (\SI{10}{Gbps},185) (\SI{40}{Gbps},260) (\SI{100}{Gbps},270)
        };
        \nextgroupplot[xlabel={15 processors}]
        \addplot+[ybar, black, pattern={crosshatch}, pattern color=ACMDarkBlue] coordinates {
            (\SI{10}{Gbps},135) (\SI{40}{Gbps},173) (\SI{100}{Gbps},185)
        };
        \addplot+[ybar, ACMRed, draw=black] coordinates {
            (\SI{10}{Gbps},235) (\SI{40}{Gbps},320) (\SI{100}{Gbps},330)
        };
        \end{groupplot}
    \end{tikzpicture}
    \caption{VGG16 training throughput of Open MPI compared with \sys.}
    \label{fig:vgg}
\end{figure}
